Query Focused Multi-Document Summarization with Distant Supervision

We consider the problem of better modeling query-cluster interactions to facilitate query focused multi-document summarization (QFS). Due to the lack of training data, existing work relies heavily on retrieval-style methods for estimating the relevance between queries and text segments. In this work, we leverage distant supervision from question answering where various resources are available to more explicitly capture the relationship between queries and documents. We propose a coarse-to-fine modeling framework which introduces separate modules for estimating whether segments are relevant to the query, likely to contain an answer, and central. Under this framework, a trained evidence estimator further discerns which retrieved segments might answer the query for final selection in the summary. We demonstrate that our framework outperforms strong comparison systems on standard QFS benchmarks.

==> ir_tikz.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=0.5\textwidth,
height=0.35\textwidth, 
legend cell align={left},
legend columns=2,
legend style={
nodes={scale=0.8, transform shape},
at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black
},
%tick align=inside,
%tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={\(\scriptstyle k^\mathrm{{IR}}\)},
%xmajorgrids,
xmin=0, xmax=510,
%xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={\small ROUGE-2 Recall},
%ymajorgrids,
ymin=0, ymax=60,
%ytick style={color=black},
ticklabel style={font=\small}
]
\addplot [color0, mark=+, mark size=2, mark options={solid}]
table {%
10 5.98
20 9.96
30 13.06
40 15.81
50 17.86
60 19.73
70 21.73
80 23.41
90 24.9
100 26.09
110 27.17
120 28.41
130 29.37
140 30.32
150 31.33
160 32.24
170 32.93
180 33.62
190 34.25
200 34.96
210 35.46
220 35.95
230 36.46
240 36.93
250 37.53
260 37.92
270 38.26
280 38.54
290 38.8
300 39.02
310 39.33
320 39.58
330 39.74
340 39.88
350 40.02
360 40.13
370 40.25
380 40.32
390 40.38
400 40.51
410 40.6
420 40.69
430 40.74
440 40.8
450 40.94
460 40.97
470 40.99
480 41.01
490 41.03
500 41.05
};
\addlegendentry{Full$_{\mathcal S}$}
\addplot [color3, mark=+, mark size=2, mark options={solid}]
table {%
10 18.67
20 26.09
30 31.49
40 35.47
50 38.47
60 40.82
70 42.63
80 44.45
90 45.7
100 46.82
110 47.73
120 48.48
130 49.17
140 49.73
150 50.19
160 50.5
170 50.79
180 51.05
190 51.23
200 51.43
210 51.61
220 51.8
230 51.86
240 51.96
250 52.02
260 52.07
270 52.1
280 52.12
290 52.14
300 52.16
310 52.19
320 52.2
330 52.21
340 52.21
350 52.21
360 52.22
370 52.22
380 52.22
390 52.22
400 52.22
410 52.22
420 52.22
430 52.22
440 52.22
450 52.22
460 52.22
470 52.22
480 52.22
490 52.22
500 52.22
};
\addlegendentry{Full$_{\mathcal P}$}
\addplot [color1]
table {%
10 5.78
20 9.47
30 12.57
40 14.95
50 17.13
60 19.23
70 21.03
80 22.87
90 24.37
100 25.54
110 26.76
120 27.76
130 28.7
140 29.72
150 30.73
160 31.45
170 32.12
180 32.91
190 33.58
200 34.21
210 34.73
220 35.3
230 35.77
240 36.1
250 36.54
260 36.94
270 37.28
280 37.65
290 37.87
300 38.07
310 38.32
320 38.56
330 38.77
340 38.9
350 39.06
360 39.14
370 39.27
380 39.41
390 39.48
400 39.56
410 39.61
420 39.68
430 39.73
440 39.76
450 39.83
460 39.85
470 39.92
480 39.93
490 39.96
500 39.98
};
\addlegendentry{Narrative$_{\mathcal S}$}
\addplot [color4]
table {%
10 18.38
20 26.43
30 31.39
40 35.07
50 38.15
60 40.47
70 42.45
80 44.12
90 45.54
100 46.66
110 47.53
120 48.22
130 49
140 49.47
150 49.87
160 50.21
170 50.59
180 50.96
190 51.16
200 51.33
210 51.47
220 51.61
230 51.68
240 51.76
250 51.83
260 51.86
270 51.9
280 51.93
290 51.97
300 51.98
310 52.02
320 52.02
330 52.02
340 52.03
350 52.03
360 52.03
370 52.03
380 52.03
390 52.03
400 52.03
410 52.03
420 52.03
430 52.03
440 52.03
450 52.03
460 52.03
470 52.03
480 52.03
490 52.03
500 52.03
};
\addlegendentry{Narrative$_{\mathcal P}$}
\addplot [color2, mark=x, mark size=2, mark options={solid}]
table {%
10 5.74
20 9.65
30 12.67
40 15.3
50 17.16
60 18.98
70 20.69
80 21.95
90 23.16
100 24.28
110 25.4
120 26.36
130 27.29
140 28.07
150 28.68
160 29.41
170 30.04
180 30.58
190 31.17
200 31.59
210 31.98
220 32.23
230 32.56
240 32.84
250 32.99
260 33.12
270 33.22
280 33.26
290 33.33
300 33.35
310 33.44
320 33.48
330 33.51
340 33.56
350 33.6
360 33.64
370 33.67
380 33.71
390 33.75
400 33.78
410 33.82
420 33.93
430 33.98
440 34.03
450 34.06
460 34.07
470 34.09
480 34.1
490 34.13
500 34.14
};
\addlegendentry{Title$_{\mathcal S}$}
\addplot [color5, mark=x, mark size=2, mark options={solid}]
table {%
10 18.27
20 25.41
30 30.84
40 34.53
50 37.77
60 39.91
70 41.76
80 43.27
90 44.45
100 45.25
110 46.04
120 46.77
130 47.32
140 47.75
150 48.03
160 48.24
170 48.41
180 48.56
190 48.69
200 48.76
210 48.87
220 48.95
230 49.01
240 49.05
250 49.09
260 49.11
270 49.11
280 49.12
290 49.14
300 49.17
310 49.17
320 49.18
330 49.18
340 49.19
350 49.19
360 49.2
370 49.2
380 49.2
390 49.2
400 49.2
410 49.2
420 49.2
430 49.2
440 49.2
450 49.2
460 49.2
470 49.2
480 49.2
490 49.2
500 49.2
};
\addlegendentry{Title$_{\mathcal P}$}
\end{axis}

\end{tikzpicture}


==> qa_tikz.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
%\definecolor{color0}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
%\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=0.5\textwidth,
height=0.3\textwidth,       
legend cell align={left},
legend style={
nodes={scale=0.8, transform shape},
at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=inside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={\(\scriptstyle k^\mathrm{{QA}}\)},
%xmajorgrids,
xmin=0, xmax=205,
%xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={\small ROUGE-2 Recall},
%ymajorgrids,
ymin=5, ymax=40,
%ytick style={color=black},
ticklabel style={font=\small}
]
%lightgray!66.92810457516339!black
\addplot [color0, mark=x, mark size=2, mark options={solid}]
table {%
10 6.96
20 10.99
30 14.1
40 16.98
50 19.51
60 21.43
70 23.01
80 24.53
90 26.05
100 27.31
110 28.48
120 29.52
130 30.77
140 31.89
150 32.78
160 33.58
170 34.38
180 35.1
190 35.8
200 36.32
};
\addlegendentry{Span extraction}
\addplot [color1, mark= +, mark size=2, mark options={solid}]
table {%
10 7.61
20 12.2
30 15.53
40 18.15
50 20.27
60 21.97
70 23.42
80 24.64
90 25.9
100 26.71
110 27.45
120 28.09
130 28.73
140 29.24
150 29.66
160 29.95
170 30.23
180 30.44
190 30.6
200 30.73
};
\addlegendentry{Sentence selection}
\addplot [color2]
table {%
10 5.78
20 9.47
30 12.57
40 14.95
50 17.13
60 19.23
70 21.03
80 22.87
90 24.37
100 25.54
110 26.76
120 27.76
130 28.7
140 29.72
150 30.73
160 31.45
170 32.12
180 32.91
190 33.58
200 34.21
};
\addlegendentry{Sentence retrieval}
\end{axis}

\end{tikzpicture}

